Pointing-Error-Induced Fading in an Open-Loop THz Uplink with Hardware Impairments

We analyze the open-loop mechanical tracking performance of a sub-Terahertz (sub-THz) and Terahertz (THz) uplink communication system. These high-frequency bands enable multi-gigabit links through large bandwidths and narrow beams, but require precise pointing to overcome spreading loss. A tracking system can be used to orient horn antennas toward mobile targets. We develop a mathematical model that captures the mechanical dynamics of a real tracking system, which includes motion latency and acceleration and velocity limits, to quantify pointing errors during satellite passes and integrate these effects into the link budget. We evaluate the trade-offs between beam directionality and pointing tolerance across different Low Earth Orbit (LEO) satellite trajectories and control strategies. The results link the hardware limitations to the communications performance, providing design guidelines for high-frequency Non-Terrestrial Network (NTN) uplink under practical mechanical constraints.

==> figs/Lp_ecdf_47.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$X = L_p$ [dB]},
xmin=0,
xmax=80,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_A_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlaborange, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_B_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabyellow, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_C_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8, dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_A_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_B_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_C_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_A_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_B_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax47_case_C_Lp_ecdf_rf_660GHz.csv};


\end{axis}
\end{tikzpicture}%


==> figs/Lp_ecdf_70.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$X = L_p$ [dB]},
xmin=0,
xmax=80,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_A_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlaborange, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_B_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabyellow, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_C_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8, dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_A_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_B_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_C_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_A_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_B_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax70_case_C_Lp_ecdf_rf_660GHz.csv};


\end{axis}
\end{tikzpicture}%


==> figs/Lp_ecdf_83.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$X = L_p$ [dB]},
xmin=0,
xmax=80,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_A_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlaborange, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_B_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabyellow, line width = 1, dotted] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_C_Lp_ecdf_rf_130GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8, dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_A_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_B_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8,dashed] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_C_Lp_ecdf_rf_220GHz.csv};

\addplot[no markers,matlabblue, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_A_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlaborange, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_B_Lp_ecdf_rf_660GHz.csv};

\addplot[no markers,matlabyellow, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/Lp_ecdf/elmax83_case_C_Lp_ecdf_rf_660GHz.csv};


\end{axis}
\end{tikzpicture}%


==> figs/case_antenna_legend.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}

\begin{tikzpicture}



\begin{axis}[%
width=0.9125\fwidth,
height=0.9125\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
hide axis,
legend style={
    legend columns=3,
    /tikz/every even column/.append style={column sep=0mm}
        },
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
]

\addlegendimage{black, solid, line width = 0.8}
\addlegendentry{60 dBi/0.2$\degree$}
\addlegendimage{black, dashed, line width = 0.8}
\addlegendentry{51 dBi/0.6$\degree$}
\addlegendimage{black, dotted, line width = 0.8}
\addlegendentry{46 dBi/1$\degree$}
\addlegendimage{matlabblue, solid, line width = 0.8,  only marks}
\addlegendentry{A}
\addlegendimage{matlaborange, solid, line width = 0.8, only marks}
\addlegendentry{B}
\addlegendimage{matlabyellow, solid, line width = 0.8, only marks}
\addlegendentry{C}
\end{axis}

\end{tikzpicture}%


==> figs/lag_az_83.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time [\si{\second}]},
ylabel style={font=\color{white!15!black}},
ylabel={Azimuth [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmin=0,
xmax=240,
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.02,0.02)},
    anchor=south west,
    font=\footnotesize
},
enlargelimits=false,
]

\addplot[
    color=matlabblue,
    no markers,
    line width=1pt,
] table [x=time, y=target, col sep=comma] {figs/data/lag/elmax83_iss_case_B_azimuth_downsampled.csv};
\addlegendentry{Satellite}

\addplot[
    color=matlablightblue,
    no markers,
    line width=1pt,
    dashdotted
] table [x=time, y=mount, col sep=comma] {figs/data/lag/elmax83_iss_case_B_azimuth_downsampled.csv};
\addlegendentry{Vel. Profile B}

\end{axis}

\end{tikzpicture}%


==> figs/mount_scheme.tex <==
\resizebox{0.98\fwidth}{!}{
\begin{tikzpicture}[
   >=Stealth,
   final/.style={star, star points=3, star point ratio=0.5, draw, thick, fill=red!60},
   command/.style={->, thick, red, dashed},
   timeline/.style={thick, black},
   annotation/.style={font=\small}
]

\draw[blue, line width=1.5pt] (0,1.5) -- (4,1.5) -- (5.5,2.5) -- (8.5,2.5) -- (10,1.5) -- (13,1.5);
\fill[blue!15] (4,1.5) -- (5.5,2.5) -- (8.5,2.5) -- (10,1.5) -- cycle;

\node[annotation] at (4.95,1.75) {Phase I};
\node[annotation] at (7,1.75) {Phase II};
\node[annotation] at (9.05,1.75) {Phase III};
\node[annotation] at (4.75,1.2) {Acceleration};
\node[annotation] at (7,1.2) {Constant velocity};
\node[annotation] at (9.25,1.2) {Deceleration};
\draw[dotted] (8.5,2.5) -- (9,2.5) node[annotation, right] {Target velocity $v$};

\draw[gray, dashed, thick] (2,-0.3) -- (2,4.3);
\draw[gray, dashed, thick] (4,-0.3) -- (4,4.3);
\draw[gray, dashed, thick] (10,-0.3) -- (10,4.3);
\draw[gray, dotted] (5.5,-0.3) -- (5.5,2.5);
\draw[gray, dotted] (8.5,-0.3) -- (8.5,2.5);

\node[annotation, font=\bfseries] at (7,2.25) {Velocity profile};

\draw[line width=2pt, gray] (0,3.2) -- (4,3.2);
\draw[line width=2pt, blue] (4,3.2) to[out=0, in=180] (10,4.2);
\draw[line width=2pt, gray] (10,4.2) -- (13,4.2);

\node[final] at (10,4.3) {};
\node[annotation, above] at (10,4.5) {Final position};

\begin{scope}[shift={(5,5)}]
   \draw[line width=2pt, gray] (0,0) -- (0.8,0) node[right, annotation] {Stationary};
   \draw[line width=2pt, blue] (0,-0.3) -- (0.8,-0.3) node[right, annotation] {Moving};
   \node[final, scale=0.8] at (0.4,-0.6) {} node[right=0.4cm, annotation] at (0.4,-0.6) {Final position};
\end{scope}

\draw (2,-.3) -- (2,0.0) node[annotation, below=3mm] {$t_{i}$};
\draw (12,-.3) -- (12,0.0) node[annotation, below=3mm] {$t_{i+1}$};

\draw[command, line width=1.5pt] (2,0) -- (2,3.6) node[above, annotation, font=\bfseries] {Command};
\draw[command, line width=1.5pt] (12,0) -- (12,3.6) node[above, annotation, font=\bfseries] {Command};

\draw[timeline, ->] (0,1.5) -- (13.5,1.5) node[right] {$time$};
\draw[timeline, ->] (0,1.5) -- (0,3) node[left] {$\dot{\alpha}_M$};

\draw[timeline, ->] (0,3.2) -- (13.5,3.2) node[right] {$time$};
\draw[timeline, ->] (0,3.2) -- (0,4.7) node[left] {$\alpha_M$};

\draw[timeline, ->] (0,0) -- (13.5,0) node[right] {\textbf{$time$}};
\draw[timeline, ->] (4,0.0) -- (4.5,0.0) node[above] {\textbf{$t$}};
\draw[timeline, ->] (5.5,0.0) -- (6,0.0) node[above] {\textbf{$t'$}};
\draw[timeline, ->] (8.5,0.0) -- (9,0.0) node[above] {\textbf{$t''$}};
\draw[timeline, <->] (4,-0.3) -- node[below] {\textbf{$T_{\text{I}}$}} (5.5,-0.3);
\draw[timeline, <->] (5.5,-0.3) -- node[below] {\textbf{$T_{\text{II}}$}} (8.5,-0.3);
\draw[timeline, <->] (8.5,-0.3) -- node[below] {\textbf{$T_{\text{III}}$}} (10,-0.3);

\node[font=\bfseries] at (1,0.5) {WAIT};
\node[font=\bfseries] at (3,0.5) {LATENCY};
\node[font=\bfseries] at (7,0.5) {MOVE};
\node[font=\bfseries] at (11,0.5) {WAIT};

\end{tikzpicture}}


==> figs/oscillations.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}

\begin{tikzpicture}
\begin{axis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time [\si{\second}]},
ylabel style={font=\color{white!15!black}},
ylabel={Azimuth [deg]},
ylabel style={color=matlabblue},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={
    at={(0.5,1.05)},
    anchor=south,
    font=\footnotesize,
},
enlargelimits=false,
xmin=122.7,
xmax=127.8,
]
\addlegendimage{color=black,no markers,line width=.8pt}
\addlegendentry{Satellite}
\addlegendimage{color=black,no markers,line width=1pt,dashed}
\addlegendentry{Vel. Profile A}
\addlegendimage{color=black,no markers,line width=1.5pt,dotted}
\addlegendentry{Vel. Profile C}

\addplot[
    color=matlabblue,
    no markers,
    line width=.8pt,
] table [x=time_seconds, y=az_target, col sep=comma] {figs/data/oscillation_A_47.csv};

\addplot[
    color=matlabblue,
    line width=1pt,
    dashed,
] table [x=time_seconds, y=az_mount, col sep=comma] {figs/data/oscillation_A_47.csv};


\addplot[
    color=matlabblue,
    line width=1.5pt,
    dotted
] table [x=x, y=y, col sep=comma] {figs/data/elmax47_case_C_t_vs_az_mount.csv};
\end{axis}

\begin{axis}[%
width=0.8\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis x line*=none, %
axis y line*=right,
y axis line style={matlabred},
y tick label style={matlabred},
ylabel={Error [deg]},
ylabel near ticks,
ylabel style={color=matlabred},
yticklabel pos=right,
ytick style={color=matlabred},
xtick=\empty, %
xticklabels={}, %
legend style={
    at={(0.98,1.0)},
    anchor=north east,
    font=\footnotesize
},
enlargelimits=false,
xmin=122.7,
xmax=127.8,
ymax=0.51,
ymin=0
]
\addplot[
    color=matlabred,
    dashed,
    line width=0.8pt,
] table [x=time_seconds, y=total_error, col sep=comma] {figs/data/oscillation_A_47.csv};
\addplot[
    color=matlabred,
    dotted,
    line width=1.5pt,
] table [x=x, y=y, col sep=comma] {figs/data/elmax47_case_C_t_vs_pe.csv};
\end{axis}
\end{tikzpicture}


==> figs/pe_ecdf_47.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$X = \alpha_E$[deg]},
xmin=0,
xmax=5.5,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
},
]
\addlegendentry{A}
\addlegendentry{B}
\addlegendentry{C}

\addplot[no markers,matlabblue, solid, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax47_case_A_ecdf.csv};

\addplot[no markers,matlaborange, solid, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax47_case_B_ecdf.csv};

\addplot[no markers,matlabyellow, solid, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax47_case_C_ecdf.csv};


\end{axis}
\end{tikzpicture}%


==> figs/pe_ecdf_70.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$X = \alpha_E$[deg]},
xmin=0,
xmax=5.5,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
},
]
\addlegendentry{A}
\addlegendentry{B}
\addlegendentry{C}

\addplot[no markers,matlabblue, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax70_case_A_ecdf.csv};

\addplot[no markers,matlaborange, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax70_case_B_ecdf.csv};

\addplot[no markers,matlabyellow, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax70_case_C_ecdf.csv};


\end{axis}
\end{tikzpicture}%


==> figs/pe_ecdf_83.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.98\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xlabel style={font=\color{white!15!black}},
xlabel={$X = \alpha_E$[deg]},
xmin=0,
xmax=5.5,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(X)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
},
]
\addlegendentry{A}
\addlegendentry{B}
\addlegendentry{C}

\addplot[no markers,matlabblue, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax83_case_A_ecdf.csv};

\addplot[no markers,matlaborange, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax83_case_B_ecdf.csv};

\addplot[no markers,matlabyellow, line width = 0.8] table [x=x, y=F, col sep=comma] {figs/data/pe_ecdf/elmax83_case_C_ecdf.csv};

\end{axis}
\end{tikzpicture}%


==> figs/t_vs_roc_47.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xmin=0,
xmax=240,
ymin = -1,
ymax = 80,
ylabel style={font=\color{white!15!black}},
ylabel={$R$ [dB/s]},
axis background/.style={fill=white, draw=none},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_A_t_vs_roc_rf_660GHz.csv};


\addplot[no markers,matlabyellow, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_C_t_vs_roc_rf_660GHz.csv};

\addplot[no markers,matlabblue, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_A_t_vs_roc_rf_220GHz.csv};


\addplot[no markers,matlabyellow, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_C_t_vs_roc_rf_220GHz.csv};


\addplot[no markers,matlabblue, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_A_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlaborange, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_B_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlabyellow, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax47_case_C_t_vs_roc_rf_130GHz.csv};


\end{axis}
\end{tikzpicture}%


==> figs/t_vs_roc_70.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xmin=0,
xmax=240,
ymin = -1,
ymax = 80,
ylabel style={font=\color{white!15!black}},
ylabel={$R$ [dB/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_A_t_vs_roc_rf_220GHz.csv};


\addplot[no markers,matlabyellow, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_C_t_vs_roc_rf_220GHz.csv};

\addplot[no markers,matlabblue, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_A_t_vs_roc_rf_660GHz.csv};


\addplot[no markers,matlabyellow, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_C_t_vs_roc_rf_660GHz.csv};

\addplot[no markers,matlabblue, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_A_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlaborange, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_B_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlabyellow, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax70_case_C_t_vs_roc_rf_130GHz.csv};


\end{axis}
\end{tikzpicture}%


==> figs/t_vs_roc_83.tex <==
\definecolor{matlabblue}{rgb}{0.0000, 0.4470, 0.7410}
\definecolor{matlaborange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{matlabyellow}{rgb}{0.9290, 0.6940, 0.1250}
\definecolor{matlabpurple}{rgb}{0.4940, 0.1840, 0.5560}
\definecolor{matlabgreen}{rgb}{0.4660, 0.6740, 0.1880}
\definecolor{matlablightblue}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{matlabred}{rgb}{0.6350, 0.0780, 0.1840}


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xmin=0,
xmax=240,
ymin = -1,
ymax = 80,
ylabel style={font=\color{white!15!black}},
ylabel={$R$ [dB/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
    legend columns=3,
    at={(0.99,0.1)},
    anchor=south east,
    /tikz/every even column/.append style={column sep=1.0cm}
        },
]

\addplot[no markers,matlabblue, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_A_t_vs_roc_rf_220GHz.csv};


\addplot[no markers,matlabyellow, dashed, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_C_t_vs_roc_rf_220GHz.csv};

\addplot[no markers,matlabblue, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_A_t_vs_roc_rf_660GHz.csv};


\addplot[no markers,matlabyellow, solid, line width = 0.8] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_C_t_vs_roc_rf_660GHz.csv};

\addplot[no markers,matlabblue, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_A_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlaborange, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_B_t_vs_roc_rf_130GHz.csv};

\addplot[no markers,matlabyellow, dotted, line width = 1.5] table [x=x, y=y, col sep=comma] {figs/data/t_vs_roc/elmax83_case_C_t_vs_roc_rf_130GHz.csv};


\end{axis}
\end{tikzpicture}%

